Single Shot 6D Object Pose Estimation

In this paper, we introduce a novel single shot approach for 6D object pose estimation of rigid objects based on depth images. For this purpose, a fully convolutional neural network is employed, where the 3D input data is spatially discretized and pose estimation is considered as a regression task that is solved locally on the resulting volume elements. With 65 fps on a GPU, our Object Pose Network (OP-Net) is extremely fast, is optimized end-to-end, and estimates the 6D pose of multiple objects in the image simultaneously. Our approach does not require manually 6D pose-annotated real-world datasets and transfers to the real world, although being entirely trained on synthetic data. The proposed method is evaluated on public benchmark datasets, where we can demonstrate that state-of-the-art methods are significantly outperformed.

==> figure_results_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_results_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.8503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.775)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.31369005,0.60545192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3615172\unitlength}\raggedright \end{minipage}}}%
    \put(0.03270685,0.75417698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1576044\unitlength}\centering (a) bunny\end{minipage}}}%
    \put(0.28059545,0.84351555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1576044\unitlength}\centering \end{minipage}}}%
    \put(0.27873873,0.75413619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18433135\unitlength}\centering (b) candlestick \end{minipage}}}%
    \put(0.54860674,0.75437712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1576044\unitlength}\centering (c) pepper\end{minipage}}}%
    \put(0.80196422,0.75459562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1576044\unitlength}\centering (d) brick\end{minipage}}}%
    \put(-0.00795739,0.85859989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.14089132\unitlength}\raggedright \end{minipage}}}%
    \put(0.03264376,0.49338505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1576044\unitlength}\centering (e) gear\end{minipage}}}%
    \put(0.28749503,0.49334426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1576044\unitlength}\centering (f) tless 20\end{minipage}}}%
    \put(0.54854363,0.49358519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1576044\unitlength}\centering (g) tless 22\end{minipage}}}%
    \put(0.80190108,0.49380362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1576044\unitlength}\centering (h) tless 29\end{minipage}}}%
    \put(0.03256947,0.23249948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1576044\unitlength}\centering (i) ring screw\end{minipage}}}%
    \put(0.28742076,0.23245862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1576044\unitlength}\centering (j) gear shaft\end{minipage}}}%
    \put(0.52201129,0.23269962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21402798\unitlength}\centering (k) high occlusion\end{minipage}}}%
    \put(0.80182722,0.23291805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16600389\unitlength}\centering (l) failure case\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_results_2.pdf}}%
    \put(-0.85301773,2.29278285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{4.83189639\unitlength}\raggedright \end{minipage}}}%
    \put(-1.01576459,2.4611416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{5.23595796\unitlength}\raggedright \end{minipage}}}%
    \put(-0.30304578,1.95606534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.85301775\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> overview_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.06299213bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.34735625,0.48858644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09921613\unitlength}\raggedright \end{minipage}}}%
    \put(0.06644313,0.1718122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28210849\unitlength}\raggedright \end{minipage}}}%
    \put(0.24216325,0.11921567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.258201\unitlength}\raggedright \end{minipage}}}%
    \put(0.73350481,0.08953555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0341664\unitlength}\centering \end{minipage}}}%
    \put(0.13522821,0.47352789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.83849569\unitlength}\raggedright \end{minipage}}}%
    \put(-0.02481468,0.07396856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.177038\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview_3.pdf}}%
    \put(0.20576967,0.020778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03404251\unitlength}\centering (b)\end{minipage}}}%
    \put(0.42201478,0.23596424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2589158\unitlength}\centering input depth image\end{minipage}}}%
    \put(0.75071123,0.23636204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26521448\unitlength}\centering 3D output tensor\end{minipage}}}%
    \put(0.77574184,0.1609258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04591951\unitlength}\centering $S$\end{minipage}}}%
    \put(0.79900106,0.07478363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04591951\unitlength}\centering $S$\end{minipage}}}%
    \put(0.85694543,0.04596483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.99068335\unitlength}\raggedright $p\enspace v\enspace x\enspace y\enspace z\enspace\varphi_1\varphi_2\varphi_3$\end{minipage}}}%
    \put(0.72252474,0.02077795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03180945\unitlength}\centering (d)\end{minipage}}}%
    \put(0.05331377,0.02077795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03275498\unitlength}\centering (a)\end{minipage}}}%
    \put(0.37453119,0.02077795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02801978\unitlength}\centering (c)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview_3.pdf}}%
    \put(0.65006135,0.16351578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13680192\unitlength}\centering fully\\ convolutional\\ architecture\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview_3.pdf}}%
    \put(-0.05784928,0.23598864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2589158\unitlength}\centering model\end{minipage}}}%
    \put(0.25639846,0.23596424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2589158\unitlength}\centering label generation\end{minipage}}}%
    \put(0.09266624,0.23586606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2589158\unitlength}\centering physics simulation\end{minipage}}}%
    \put(0.58870705,0.23598692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2589158\unitlength}\centering neural network\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview_3.pdf}}%
  \end{picture}%
\endgroup%

